Study of semileptonic and nonleptonic decays of the $B_c^-$ meson

We evaluate semileptonic and two--meson nonleptonic decays of the $B_c^-$ meson in the framework of a nonrelativistic quark model. The former are done in spectator approximation using one--body current operators at the quark level. Our model reproduces the constraints of heavy quark spin symmetry obtained in the limit of infinite heavy quark mass. For the two--meson nonleptonic decays we work in factorization approximation. We compare our results to the ones obtained in different relativistic approaches.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

